WEIZZ: Automatic Grey-box Fuzzing for Structured Binary Formats

Fuzzing technologies have evolved at a fast pace in recent years, revealing bugs in programs with ever increasing depth and speed. Applications working with complex formats are however more difficult to take on, as inputs need to meet certain format-specific characteristics to get through the initial parsing stage and reach deeper behaviors of the program. Unlike prior proposals based on manually written format specifications, in this paper we present a technique to automatically generate and mutate inputs for unknown chunk-based binary formats. We propose a technique to identify dependencies between input bytes and comparison instructions, and later use them to assign tags that characterize the processing logic of the program. Tags become the building block for structure-aware mutations involving chunks and fields of the input. We show that our techniques performs comparably to structure-aware fuzzing proposals that require human assistance. Our prototype implementation WEIZZ revealed 16 unknown bugs in widely used programs.

==> evaluation1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,7370.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,5637){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,5869){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \put(0,6100){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(0,6332){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(0,6564){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(0,6796){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(0,7027){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(0,7259){\makebox(0,0)[r]{\strut{}\tiny 700}}%
      \put(66,5527){\makebox(0,0){\strut{} }}%
      \put(297,5527){\makebox(0,0){\strut{} }}%
      \put(529,5527){\makebox(0,0){\strut{} }}%
      \put(760,5527){\makebox(0,0){\strut{} }}%
      \put(992,5527){\makebox(0,0){\strut{} }}%
      \put(1223,5527){\makebox(0,0){\strut{} }}%
      \put(1454,5527){\makebox(0,0){\strut{} }}%
      \put(1686,5527){\makebox(0,0){\strut{} }}%
      \put(1917,5527){\makebox(0,0){\strut{} }}%
      \put(1983,5637){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,5869){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,6100){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,6332){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,6564){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,6796){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,7027){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,7259){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,7369){\makebox(0,0){\strut{}\scriptsize djpeg}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,5637){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5799){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5961){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,6124){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,6286){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,6448){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,6610){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,6772){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,6935){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,7097){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,7259){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,5527){\makebox(0,0){\strut{} }}%
      \put(2281,5527){\makebox(0,0){\strut{} }}%
      \put(2513,5527){\makebox(0,0){\strut{} }}%
      \put(2744,5527){\makebox(0,0){\strut{} }}%
      \put(2976,5527){\makebox(0,0){\strut{} }}%
      \put(3207,5527){\makebox(0,0){\strut{} }}%
      \put(3438,5527){\makebox(0,0){\strut{} }}%
      \put(3670,5527){\makebox(0,0){\strut{} }}%
      \put(3901,5527){\makebox(0,0){\strut{} }}%
      \put(3967,5637){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,5799){\makebox(0,0)[l]{\strut{}\tiny 200}}%
      \put(3967,5961){\makebox(0,0)[l]{\strut{}\tiny 400}}%
      \put(3967,6124){\makebox(0,0)[l]{\strut{}\tiny 600}}%
      \put(3967,6286){\makebox(0,0)[l]{\strut{}\tiny 800}}%
      \put(3967,6448){\makebox(0,0)[l]{\strut{}\tiny 1000}}%
      \put(3967,6610){\makebox(0,0)[l]{\strut{}\tiny 1200}}%
      \put(3967,6772){\makebox(0,0)[l]{\strut{}\tiny 1400}}%
      \put(3967,6935){\makebox(0,0)[l]{\strut{}\tiny 1600}}%
      \put(3967,7097){\makebox(0,0)[l]{\strut{}\tiny 1800}}%
      \put(3967,7259){\makebox(0,0)[l]{\strut{}\tiny 2000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,7369){\makebox(0,0){\strut{}\scriptsize libpng}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,3795){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,4027){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(0,4258){\makebox(0,0)[r]{\strut{}\tiny 1000}}%
      \put(0,4490){\makebox(0,0)[r]{\strut{}\tiny 1500}}%
      \put(0,4722){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \put(0,4954){\makebox(0,0)[r]{\strut{}\tiny 2500}}%
      \put(0,5185){\makebox(0,0)[r]{\strut{}\tiny 3000}}%
      \put(0,5417){\makebox(0,0)[r]{\strut{}\tiny 3500}}%
      \put(66,3685){\makebox(0,0){\strut{} }}%
      \put(297,3685){\makebox(0,0){\strut{} }}%
      \put(529,3685){\makebox(0,0){\strut{} }}%
      \put(760,3685){\makebox(0,0){\strut{} }}%
      \put(992,3685){\makebox(0,0){\strut{} }}%
      \put(1223,3685){\makebox(0,0){\strut{} }}%
      \put(1454,3685){\makebox(0,0){\strut{} }}%
      \put(1686,3685){\makebox(0,0){\strut{} }}%
      \put(1917,3685){\makebox(0,0){\strut{} }}%
      \put(1983,3795){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4027){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4258){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4490){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4722){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4954){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,5185){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,5417){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,5527){\makebox(0,0){\strut{}\scriptsize objdump}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,3795){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,3975){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4155){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4336){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4516){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4696){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4876){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5057){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5237){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5417){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,3685){\makebox(0,0){\strut{} }}%
      \put(2281,3685){\makebox(0,0){\strut{} }}%
      \put(2513,3685){\makebox(0,0){\strut{} }}%
      \put(2744,3685){\makebox(0,0){\strut{} }}%
      \put(2976,3685){\makebox(0,0){\strut{} }}%
      \put(3207,3685){\makebox(0,0){\strut{} }}%
      \put(3438,3685){\makebox(0,0){\strut{} }}%
      \put(3670,3685){\makebox(0,0){\strut{} }}%
      \put(3901,3685){\makebox(0,0){\strut{} }}%
      \put(3967,3795){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,3975){\makebox(0,0)[l]{\strut{}\tiny 50}}%
      \put(3967,4155){\makebox(0,0)[l]{\strut{}\tiny 100}}%
      \put(3967,4336){\makebox(0,0)[l]{\strut{}\tiny 150}}%
      \put(3967,4516){\makebox(0,0)[l]{\strut{}\tiny 200}}%
      \put(3967,4696){\makebox(0,0)[l]{\strut{}\tiny 250}}%
      \put(3967,4876){\makebox(0,0)[l]{\strut{}\tiny 300}}%
      \put(3967,5057){\makebox(0,0)[l]{\strut{}\tiny 350}}%
      \put(3967,5237){\makebox(0,0)[l]{\strut{}\tiny 400}}%
      \put(3967,5417){\makebox(0,0)[l]{\strut{}\tiny 450}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,5527){\makebox(0,0){\strut{}\scriptsize mpg321}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,1952){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,2155){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \put(0,2358){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \put(0,2561){\makebox(0,0)[r]{\strut{}\tiny 150}}%
      \put(0,2764){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(0,2966){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \put(0,3169){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(0,3372){\makebox(0,0)[r]{\strut{}\tiny 350}}%
      \put(0,3575){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(66,1842){\makebox(0,0){\strut{} }}%
      \put(297,1842){\makebox(0,0){\strut{} }}%
      \put(529,1842){\makebox(0,0){\strut{} }}%
      \put(760,1842){\makebox(0,0){\strut{} }}%
      \put(992,1842){\makebox(0,0){\strut{} }}%
      \put(1223,1842){\makebox(0,0){\strut{} }}%
      \put(1454,1842){\makebox(0,0){\strut{} }}%
      \put(1686,1842){\makebox(0,0){\strut{} }}%
      \put(1917,1842){\makebox(0,0){\strut{} }}%
      \put(1983,1952){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2155){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2358){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2561){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2764){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2966){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,3169){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,3372){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,3575){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,3685){\makebox(0,0){\strut{}\scriptsize oggdec}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,1952){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,2155){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,2358){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,2561){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,2764){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,2966){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,3169){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,3372){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,3575){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,1842){\makebox(0,0){\strut{} }}%
      \put(2281,1842){\makebox(0,0){\strut{} }}%
      \put(2513,1842){\makebox(0,0){\strut{} }}%
      \put(2744,1842){\makebox(0,0){\strut{} }}%
      \put(2976,1842){\makebox(0,0){\strut{} }}%
      \put(3207,1842){\makebox(0,0){\strut{} }}%
      \put(3438,1842){\makebox(0,0){\strut{} }}%
      \put(3670,1842){\makebox(0,0){\strut{} }}%
      \put(3901,1842){\makebox(0,0){\strut{} }}%
      \put(3967,1952){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,2155){\makebox(0,0)[l]{\strut{}\tiny 1000}}%
      \put(3967,2358){\makebox(0,0)[l]{\strut{}\tiny 2000}}%
      \put(3967,2561){\makebox(0,0)[l]{\strut{}\tiny 3000}}%
      \put(3967,2764){\makebox(0,0)[l]{\strut{}\tiny 4000}}%
      \put(3967,2966){\makebox(0,0)[l]{\strut{}\tiny 5000}}%
      \put(3967,3169){\makebox(0,0)[l]{\strut{}\tiny 6000}}%
      \put(3967,3372){\makebox(0,0)[l]{\strut{}\tiny 7000}}%
      \put(3967,3575){\makebox(0,0)[l]{\strut{}\tiny 8000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,3685){\makebox(0,0){\strut{}\scriptsize readelf}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,110){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,290){\makebox(0,0)[r]{\strut{}\tiny 1000}}%
      \put(0,470){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \put(0,651){\makebox(0,0)[r]{\strut{}\tiny 3000}}%
      \put(0,831){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \put(0,1011){\makebox(0,0)[r]{\strut{}\tiny 5000}}%
      \put(0,1191){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \put(0,1372){\makebox(0,0)[r]{\strut{}\tiny 7000}}%
      \put(0,1552){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \put(0,1732){\makebox(0,0)[r]{\strut{}\tiny 9000}}%
      \put(66,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(297,0){\makebox(0,0){\strut{}\tiny 03}}%
      \put(529,0){\makebox(0,0){\strut{}\tiny 06}}%
      \put(760,0){\makebox(0,0){\strut{}\tiny 09}}%
      \put(992,0){\makebox(0,0){\strut{}\tiny 12}}%
      \put(1223,0){\makebox(0,0){\strut{}\tiny 15}}%
      \put(1454,0){\makebox(0,0){\strut{}\tiny 18}}%
      \put(1686,0){\makebox(0,0){\strut{}\tiny 21}}%
      \put(1917,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(1983,110){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,290){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,470){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,651){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,831){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1011){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1191){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1372){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1552){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1732){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,1842){\makebox(0,0){\strut{}\scriptsize tcpdump}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,110){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,272){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,434){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,597){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,759){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,921){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1083){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1245){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1408){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1570){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1732){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(2281,0){\makebox(0,0){\strut{}\tiny 03}}%
      \put(2513,0){\makebox(0,0){\strut{}\tiny 06}}%
      \put(2744,0){\makebox(0,0){\strut{}\tiny 09}}%
      \put(2976,0){\makebox(0,0){\strut{}\tiny 12}}%
      \put(3207,0){\makebox(0,0){\strut{}\tiny 15}}%
      \put(3438,0){\makebox(0,0){\strut{}\tiny 18}}%
      \put(3670,0){\makebox(0,0){\strut{}\tiny 21}}%
      \put(3901,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(3967,110){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,272){\makebox(0,0)[l]{\strut{}\tiny 50}}%
      \put(3967,434){\makebox(0,0)[l]{\strut{}\tiny 100}}%
      \put(3967,597){\makebox(0,0)[l]{\strut{}\tiny 150}}%
      \put(3967,759){\makebox(0,0)[l]{\strut{}\tiny 200}}%
      \put(3967,921){\makebox(0,0)[l]{\strut{}\tiny 250}}%
      \put(3967,1083){\makebox(0,0)[l]{\strut{}\tiny 300}}%
      \put(3967,1245){\makebox(0,0)[l]{\strut{}\tiny 350}}%
      \put(3967,1408){\makebox(0,0)[l]{\strut{}\tiny 400}}%
      \put(3967,1570){\makebox(0,0)[l]{\strut{}\tiny 450}}%
      \put(3967,1732){\makebox(0,0)[l]{\strut{}\tiny 500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,1842){\makebox(0,0){\strut{}\scriptsize gif2rgb}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluation1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluation2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,1984.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,110){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,306){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \put(0,502){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \put(0,698){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \put(0,894){\makebox(0,0)[r]{\strut{}\tiny 8000}}%
      \put(0,1089){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \put(0,1285){\makebox(0,0)[r]{\strut{}\tiny 12000}}%
      \put(0,1481){\makebox(0,0)[r]{\strut{}\tiny 14000}}%
      \put(0,1677){\makebox(0,0)[r]{\strut{}\tiny 16000}}%
      \put(0,1873){\makebox(0,0)[r]{\strut{}\tiny 18000}}%
      \put(66,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(436,0){\makebox(0,0){\strut{}\tiny 01}}%
      \put(806,0){\makebox(0,0){\strut{}\tiny 02}}%
      \put(1177,0){\makebox(0,0){\strut{}\tiny 03}}%
      \put(1547,0){\makebox(0,0){\strut{}\tiny 04}}%
      \put(1917,0){\makebox(0,0){\strut{}\tiny 05}}%
      \put(1983,110){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,306){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,502){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,698){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,894){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1089){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1285){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1481){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1677){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1873){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,1983){\makebox(0,0){\strut{}\footnotesize Basic blocks}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,110){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,330){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,551){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,771){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,992){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1212){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1432){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1653){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1873){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(2420,0){\makebox(0,0){\strut{}\tiny 01}}%
      \put(2790,0){\makebox(0,0){\strut{}\tiny 02}}%
      \put(3161,0){\makebox(0,0){\strut{}\tiny 03}}%
      \put(3531,0){\makebox(0,0){\strut{}\tiny 04}}%
      \put(3901,0){\makebox(0,0){\strut{}\tiny 05}}%
      \put(3967,110){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,330){\makebox(0,0)[l]{\strut{}\tiny 1000}}%
      \put(3967,551){\makebox(0,0)[l]{\strut{}\tiny 2000}}%
      \put(3967,771){\makebox(0,0)[l]{\strut{}\tiny 3000}}%
      \put(3967,992){\makebox(0,0)[l]{\strut{}\tiny 4000}}%
      \put(3967,1212){\makebox(0,0)[l]{\strut{}\tiny 5000}}%
      \put(3967,1432){\makebox(0,0)[l]{\strut{}\tiny 6000}}%
      \put(3967,1653){\makebox(0,0)[l]{\strut{}\tiny 7000}}%
      \put(3967,1873){\makebox(0,0)[l]{\strut{}\tiny 8000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,1983){\makebox(0,0){\strut{}\footnotesize Queue size}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluation2-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluation3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,3888){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,4055){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(0,4222){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(0,4389){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(0,4556){\makebox(0,0)[r]{\strut{}\tiny 800}}%
      \put(0,4723){\makebox(0,0)[r]{\strut{}\tiny 1000}}%
      \put(0,4889){\makebox(0,0)[r]{\strut{}\tiny 1200}}%
      \put(0,5056){\makebox(0,0)[r]{\strut{}\tiny 1400}}%
      \put(0,5223){\makebox(0,0)[r]{\strut{}\tiny 1600}}%
      \put(0,5390){\makebox(0,0)[r]{\strut{}\tiny 1800}}%
      \put(0,5557){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \put(66,3778){\makebox(0,0){\strut{} }}%
      \put(436,3778){\makebox(0,0){\strut{} }}%
      \put(806,3778){\makebox(0,0){\strut{} }}%
      \put(1177,3778){\makebox(0,0){\strut{} }}%
      \put(1547,3778){\makebox(0,0){\strut{} }}%
      \put(1917,3778){\makebox(0,0){\strut{} }}%
      \put(1983,3888){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4055){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4222){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4389){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4556){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4723){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,4889){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,5056){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,5223){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,5390){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,5557){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,5667){\makebox(0,0){\strut{}\scriptsize wavpack}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,3888){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4097){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4305){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4514){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4723){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,4931){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5140){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5348){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,5557){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,3778){\makebox(0,0){\strut{} }}%
      \put(2420,3778){\makebox(0,0){\strut{} }}%
      \put(2790,3778){\makebox(0,0){\strut{} }}%
      \put(3161,3778){\makebox(0,0){\strut{} }}%
      \put(3531,3778){\makebox(0,0){\strut{} }}%
      \put(3901,3778){\makebox(0,0){\strut{} }}%
      \put(3967,3888){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,4097){\makebox(0,0)[l]{\strut{}\tiny 1000}}%
      \put(3967,4305){\makebox(0,0)[l]{\strut{}\tiny 2000}}%
      \put(3967,4514){\makebox(0,0)[l]{\strut{}\tiny 3000}}%
      \put(3967,4723){\makebox(0,0)[l]{\strut{}\tiny 4000}}%
      \put(3967,4931){\makebox(0,0)[l]{\strut{}\tiny 5000}}%
      \put(3967,5140){\makebox(0,0)[l]{\strut{}\tiny 6000}}%
      \put(3967,5348){\makebox(0,0)[l]{\strut{}\tiny 7000}}%
      \put(3967,5557){\makebox(0,0)[l]{\strut{}\tiny 8000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,5667){\makebox(0,0){\strut{}\scriptsize readelf}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,1999){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,2277){\makebox(0,0)[r]{\strut{}\tiny 1000}}%
      \put(0,2555){\makebox(0,0)[r]{\strut{}\tiny 2000}}%
      \put(0,2834){\makebox(0,0)[r]{\strut{}\tiny 3000}}%
      \put(0,3112){\makebox(0,0)[r]{\strut{}\tiny 4000}}%
      \put(0,3390){\makebox(0,0)[r]{\strut{}\tiny 5000}}%
      \put(0,3668){\makebox(0,0)[r]{\strut{}\tiny 6000}}%
      \put(66,1889){\makebox(0,0){\strut{} }}%
      \put(436,1889){\makebox(0,0){\strut{} }}%
      \put(806,1889){\makebox(0,0){\strut{} }}%
      \put(1177,1889){\makebox(0,0){\strut{} }}%
      \put(1547,1889){\makebox(0,0){\strut{} }}%
      \put(1917,1889){\makebox(0,0){\strut{} }}%
      \put(1983,1999){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2277){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2555){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,2834){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,3112){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,3390){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,3668){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,3778){\makebox(0,0){\strut{}\scriptsize decompress}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,1999){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,2333){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,2667){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,3000){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,3334){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,3668){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,1889){\makebox(0,0){\strut{} }}%
      \put(2420,1889){\makebox(0,0){\strut{} }}%
      \put(2790,1889){\makebox(0,0){\strut{} }}%
      \put(3161,1889){\makebox(0,0){\strut{} }}%
      \put(3531,1889){\makebox(0,0){\strut{} }}%
      \put(3901,1889){\makebox(0,0){\strut{} }}%
      \put(3967,1999){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,2333){\makebox(0,0)[l]{\strut{}\tiny 500}}%
      \put(3967,2667){\makebox(0,0)[l]{\strut{}\tiny 1000}}%
      \put(3967,3000){\makebox(0,0)[l]{\strut{}\tiny 1500}}%
      \put(3967,3334){\makebox(0,0)[l]{\strut{}\tiny 2000}}%
      \put(3967,3668){\makebox(0,0)[l]{\strut{}\tiny 2500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,3778){\makebox(0,0){\strut{}\scriptsize djpeg}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(0,110){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(0,295){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \put(0,481){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(0,666){\makebox(0,0)[r]{\strut{}\tiny 600}}%
      \put(0,852){\makebox(0,0)[r]{\strut{}\tiny 800}}%
      \put(0,1037){\makebox(0,0)[r]{\strut{}\tiny 1000}}%
      \put(0,1223){\makebox(0,0)[r]{\strut{}\tiny 1200}}%
      \put(0,1408){\makebox(0,0)[r]{\strut{}\tiny 1400}}%
      \put(0,1594){\makebox(0,0)[r]{\strut{}\tiny 1600}}%
      \put(0,1779){\makebox(0,0)[r]{\strut{}\tiny 1800}}%
      \put(66,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(436,0){\makebox(0,0){\strut{}\tiny 01}}%
      \put(806,0){\makebox(0,0){\strut{}\tiny 02}}%
      \put(1177,0){\makebox(0,0){\strut{}\tiny 03}}%
      \put(1547,0){\makebox(0,0){\strut{}\tiny 04}}%
      \put(1917,0){\makebox(0,0){\strut{}\tiny 05}}%
      \put(1983,110){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,295){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,481){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,666){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,852){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1037){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1223){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1408){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1594){\makebox(0,0)[l]{\strut{} }}%
      \put(1983,1779){\makebox(0,0)[l]{\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(991,1889){\makebox(0,0){\strut{}\scriptsize libpng}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1984,110){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,295){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,481){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,666){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,852){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1037){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1223){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1408){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1594){\makebox(0,0)[r]{\strut{} }}%
      \put(1984,1779){\makebox(0,0)[r]{\strut{} }}%
      \put(2050,0){\makebox(0,0){\strut{}\tiny 00}}%
      \put(2420,0){\makebox(0,0){\strut{}\tiny 01}}%
      \put(2790,0){\makebox(0,0){\strut{}\tiny 02}}%
      \put(3161,0){\makebox(0,0){\strut{}\tiny 03}}%
      \put(3531,0){\makebox(0,0){\strut{}\tiny 04}}%
      \put(3901,0){\makebox(0,0){\strut{}\tiny 05}}%
      \put(3967,110){\makebox(0,0)[l]{\strut{}\tiny 0}}%
      \put(3967,295){\makebox(0,0)[l]{\strut{}\tiny 2000}}%
      \put(3967,481){\makebox(0,0)[l]{\strut{}\tiny 4000}}%
      \put(3967,666){\makebox(0,0)[l]{\strut{}\tiny 6000}}%
      \put(3967,852){\makebox(0,0)[l]{\strut{}\tiny 8000}}%
      \put(3967,1037){\makebox(0,0)[l]{\strut{}\tiny 10000}}%
      \put(3967,1223){\makebox(0,0)[l]{\strut{}\tiny 12000}}%
      \put(3967,1408){\makebox(0,0)[l]{\strut{}\tiny 14000}}%
      \put(3967,1594){\makebox(0,0)[l]{\strut{}\tiny 16000}}%
      \put(3967,1779){\makebox(0,0)[l]{\strut{}\tiny 18000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2975,1889){\makebox(0,0){\strut{}\scriptsize ffmpeg}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluation3-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

